Almost and Approximate EFX for Few Types of Agents

We study the problem of fair allocation of a set of indivisible goods among $n$ agents with $k$ distinct additive valuations, with the goal of achieving approximate envy-freeness up to any good ($\alpha-\mathrm{EFX}$). It is known that EFX allocations exist for $n$ agents when there are at most three distinct valuations due to HV et al. Furthermore, Amanatidis et al. showed that a $\frac{2}{3}-\mathrm{EFX}$ allocation is guaranteed to exist when number of agents is at most seven. In this paper, we show that a $\frac{2}{3}-\mathrm{EFX}$ allocation exists for any number of agents when there are at most four distinct valuations. Secondly, we consider a relaxation called $\mathrm{EFX}$ with charity, where some goods remain unallocated such that no agent envies the set of unallocated goods. Akrami et al. showed that for $n$ agents and any $\varepsilon \in \left(0, \frac{1}{2}\right]$, there exists a $(1-\varepsilon)-\mathrm{EFX}$ allocation with at most $\tilde{\mathcal{O}}((n/\varepsilon)^{\frac{1}{2}})$ goods to charity. In this paper, we show that a $(1-\varepsilon)-\mathrm{EFX}$ allocation with a $\tilde{\mathcal{O}}(k/\varepsilon)^{\frac{1}{2}}$ charity exists for any number of agents when there are at most $k$ distinct valuations.

==> resources/figures/fig_pseudo.tex <==
\begin{tikzpicture}
    % Nodes
    \node[leading_agent] (d1) {\small \(d_1\) };
    \node[agent, right=0.5cm of d1] (d2) {\small \(d_2\) };
    \node[agent, right=0.5cm of d2] (dj) {\small \(d_j\) };
    \node[agent, right=0.5cm of dj] (dp) {\small \(d_p\) };
    \node[leading_agent, left=1cm of d1] (b1) {\small \(b_1\) };
    \node[leading_agent, above=0.5cm of b1] (a1) {\small \(a_1\) };
    \node[leading_agent, below=0.5cm of b1] (c1) {\small \(c_1\) };
    \node[agent, left=1.2cm of a1] (aq) {\small \(a_q\) };
    \node[agent, left=1.2cm of b1] (br) {\small \(b_r\) };
    \node[agent, left=1.2cm of c1] (cs) {\small \(c_s\) };

    % Edges
    \draw[pseudo] (a1) to[out=-22.5, in=120] (d2);
    \draw[etc_edge] (a1) -- (aq);
    \draw[etc_edge] (b1) -- (br);
    \draw[etc_edge] (c1) -- (cs);
    \draw[etc_edge] (d2) -- (dj);
    \draw[etc_edge] (dj) -- (dp);
    \draw[envy] (d1) -- (d2);
    \draw[envy] (d1) to[out=-90, in =0] (c1);
    \draw[envy] (c1) -- (b1);
    \draw[envy] (b1) -- (a1);  
\end{tikzpicture}


